Dynamic Energy Management

We present a unified method, based on convex optimization, for managing the power produced and consumed by a network of devices over time. We start with the simple setting of optimizing power flows in a static network, and then proceed to the case of optimizing dynamic power flows, i.e., power flows that change with time over a horizon. We leverage this to develop a real-time control strategy, model predictive control, which at each time step solves a dynamic power flow optimization problem, using forecasts of future quantities such as demands, capacities, or prices, to choose the current power flow values. Finally, we consider a useful extension of model predictive control that explicitly accounts for uncertainty in the forecasts. We mirror our framework with an object-oriented software implementation, an open-source Python library for planning and controlling power flows at any scale. We demonstrate our method with various examples. Appendices give more detail about the package, and describe some basic but very effective methods for constructing forecasts from historical data.

==> fig/composite-device.tex <==
\begin{tikzpicture}

\node (net)  [net] {};
\node (d1)  [device, position=90:{1cm} from net] {$f_1$};
\node (d2)  [device, position=270:{1cm} from net] {$f_2$};
\node (dX)  [position=000:{2cm} from net] {\textcolor{flow}{$p_d$}};
\node (label)  at ($(d1.north west)+(-0.0cm,0.6cm)$) {$f_d$};

% For centering the drawing correctly:
\node (rightend) [position=000:{3cm} from net] {};
\node (leftend)  [position=180:{3cm} from net] {};

\path[terminal] (net) edge[pos=.50, left] node {\textcolor{flow}{$p_1$}}  (d1);
\path[terminal] (net) edge[pos=.50, left] node {\textcolor{flow}{$p_2$}}  (d2);
\path[terminal] node {} (dX) edge[] (net);

\draw[dashed] ($(d1.north west)+(-0.3cm,0.3cm)$)  rectangle
              ($(d2.south east)+(0.3cm,-0.3cm)$);

\end{tikzpicture}


==> fig/gen-load-network.tex <==
\begin{tikzpicture}
\node (gen)  [device] {generator};
\node (net)  [net, right of=gen] {};
\node (load) [device, right of=net] {load};

\path [terminal] (net) -- (gen);
\path [terminal] (net) -- (load);

\path[terminal] (net) edge[pos=.50, above] node {\textcolor{flow}{$p_{1 }$}}  (gen);
\path[terminal] (net) edge[pos=.50, above] node {\textcolor{flow}{$p_{2 }$}}  (load);
\end{tikzpicture}


==> fig/home-energy.tex <==
\begin{tikzpicture}

\node (net)  [net] {};
\node (generator)  [device, above left of=net] {generator};
\node (storage)  [device, above right of=net] {storage};
\node (deferrable)  [device, below left of=net] {deferrable};
\node (load) [device, below right of=net] {load};

% For centering the drawing correctly:
\node (rightend) [position=000:{3cm} from net] {};
\node (leftend)  [position=180:{3cm} from net] {};

\path [terminal] (net) -- (generator);
\path [terminal] (net) -- (storage);
\path [terminal] (net) -- (deferrable);
\path [terminal] (net) -- (load);

\end{tikzpicture}


==> fig/lossy-battery.tex <==
\begin{tikzpicture}

\node (net1)  [net] {};
\node (battery)  [device, position=180:{1.5cm} from net1] {ideal stor.};
\node (converter)  [device, position=0:{1.5cm} from net1] {lossy trans.};
\node (dX)  [position=000:{2cm} from converter] {\textcolor{flow}{}};
\node (label)  at ($(net1.north)+(-0.0cm,+0.8cm)$) {lossy battery};
\node (net2)  [position=0:{5.5cm} from net1] {};

% For centering the drawing correctly:
\node (rightend) [position=000:{3cm} from net1] {};
\node (leftend)  [position=180:{3cm} from net1] {};

\path[terminal] (net1) edge[pos=.50, above] node
          {\textcolor{flow}{}}  (battery);
\path[terminal] (net1) edge[pos=.50, above] node
          {\textcolor{flow}{}}  (converter);
\path[terminal] (net2) edge[] node {}  (converter);

\draw[dashed] ($(battery.north west)+(-0.3cm,0.3cm)$)  rectangle
              ($(converter.south east)+(0.3cm,-0.3cm)$);

\end{tikzpicture}


==> fig/payment_example.tex <==
\begin{tikzpicture}

\def\termsep{3cm}

\node (n1)  [net, label=above:{\textcolor{price}{$6$}}] {\,net 1\,};

\node (d1)   [device, position=180:{\termsep   } from n1] {device 1};
\node (d2)   [device, position=000:{\termsep   } from n1] {device 2};
\node (d3)   [device, position=270:{\termsep*.7} from n1] {device 3};

\path[terminal] (n1) edge[pos=.50, right] node {\textcolor{flow}{$3$}}  (d3);
\path[terminal] (n1) edge[pos=.50, below] node {\textcolor{flow}{$2$}}  (d2);
\path[terminal] (n1) edge[pos=.50, below] node {\textcolor{flow}{$-5$}}  (d1);

\path[terminal, dashed] (d3) edge[pos=.50, left, bend left=20] 
    node {\textcolor{pmnt}{$18$}}  (n1);
\path[terminal, dashed] (d2) edge[pos=.50, above, bend right=20]
    node {\textcolor{pmnt}{$12$}}  (n1);
\path[terminal, dashed] (d1) edge[pos=.50, above,  bend left=20] 
    node {\textcolor{pmnt}{$-30$}}  (n1);

\end{tikzpicture}


==> fig/three-bus-classical.tex <==
\begin{tikzpicture}

\node (g1)  [net] {G1};

\draw [termnoarrow] (g1) 
-- ++(0cm, -1cm) node (b1r) {}
-- ++(0cm, -.5cm)
-- ++(5cm, 0cm)
-- ++(0cm, .5cm) node (b2l) {}
++(0cm, 1cm) node (g2) [net] {G2};

\draw [terminal] (g2) -- (b2l.center);

\draw (b1r) ++(-1cm, 0cm) node (b1l) {};
\draw [bus] (b1l) -- ++(-.5cm, 0cm) -- (b1r.center) -- ++(.5cm, 0cm);

\draw (b2l) ++(1cm, 0cm) node (b2r) {};
\draw [bus] (b2l.center) -- ++(-.5cm, 0cm) -- (b2r.center) -- ++(.5cm, 0cm);

\draw [terminal] (b1l.center) -- ++(0cm, 1cm);

\draw [terminal] (b1l.center) 
-- ++(0cm, -.5cm)
-- ++(3cm, -2.5cm)
-- ++(0cm, -.5cm) node (b3l) {};

\draw [termnoarrow] (b3l) ++(1cm, 0cm) node (b3r) {};
\draw [bus] (b3l.center) -- ++(-.5cm, 0cm) -- (b3r.center) -- ++(.5cm, 0cm);

\draw [terminal] (b3l) ++(.5cm, 0cm) -- ++(0cm, -1cm);

\draw [terminal] (b2r.center) 
-- ++(0cm, -.5cm)
-- ++(-3cm, -2.5cm)
-- ++(0cm, -.5cm) node (b3l) {};

% This is so that the alignment works out better:
\draw (b3l) ++(0cm, -2cm) node (bottom) {};

\end{tikzpicture}


==> fig/three-bus-sol.tex <==
\begin{tikzpicture}

\def\termsep{2cm}

\newcommand{\priceNetOne}{\$ 33.6}
\newcommand{\priceNetTwo}{\$ 199.6}
\newcommand{\priceNetThree}{\$ 24.0}

\newcommand{\flowLoadOne}{50}
\newcommand{\flowLoadTwo}{100}

\newcommand{\payLoadOne}{}
\newcommand{\payLoadTwo}{ }

\newcommand{\flowGenOne}{-90}
\newcommand{\flowGenTwo}{-60}

\newcommand{\payGenOne}{ }
\newcommand{\payGenTwo}{ }

\newcommand{\flowLineOne}{50}
\newcommand{\flowLineOneBis}{-50}
\newcommand{\payLineOne}{ }

\newcommand{\flowLineTwo}{-10}
\newcommand{\flowLineTwoBis}{10}
\newcommand{\payLineTwo}{ }

\newcommand{\flowLineThree}{-50}
\newcommand{\flowLineThreeBis}{50}
\newcommand{\payLineThree}{ }



\node (n1)  [net, label=above:{\textcolor{price}{$\priceNetOne$}}] {\,net 1\,};

\node (t1)   [device, position=240:{\termsep} from n1, label=left:{\textcolor{pmnt}{$\payLineOne$}}] {line 1};
\node (t2)   [device, position=300:{\termsep} from n1, label=right:{\textcolor{pmnt}{$\payLineTwo$}}] {line 2};

\node (n2)  [net, position=240:{\termsep} from t1,
             label=left:{\textcolor{price}{$\priceNetTwo$}}] {\,net 2\,};
\node (n3)  [net, position=300:{\termsep} from t2,
             label=right:{\textcolor{price}{$\priceNetThree$}}] {\,net 3\,};

\node (t3)   [device, distance={\termsep}, right of=n2, label=below:{\textcolor{pmnt}{$\payLineThree$}}] {line 3};

\node (g1)   [device, left of=n1] {gen.\ 1};
\node (g2)   [device, below of=n3] {gen.\ 2};
\node (l1) [device, right of=n1] {load 1};
\node (l2) [device, below of=n2] {load 2};

\path[terminal] (n1) edge[pos=.50, above] node {\textcolor{flow}{$\flowGenOne$}}  (g1);
\path[terminal] (n1) edge[pos=.50, below] node {\textcolor{pmnt}{$\payGenOne$}}  (g1);

\path[terminal] (n1) edge[pos=.50, above] node {\textcolor{flow}{$\flowLoadOne$}}  (l1);
\path[terminal] (n1) edge[pos=.50, below] node {\textcolor{pmnt}{$\payLoadOne$}}  (l1);

\path[terminal] (n1) edge[pos=.50, left ] node {\textcolor{flow}{$\flowLineOne$}}  (t1);
\path[terminal] (n1) edge[pos=.50, left ] node {\textcolor{flow}{$\flowLineTwo$}}  (t2);
\path[terminal] (n2) edge[pos=.50, left ] node {\textcolor{flow}{$\flowLineOneBis$}}  (t1);
\path[terminal] (n3) edge[pos=.50, left ] node {\textcolor{flow}{$\flowLineTwoBis$}}  (t2);
\path[terminal] (n2) edge[pos=.50, below] node {\textcolor{flow}{$\flowLineThree$}}  (t3);
\path[terminal] (n3) edge[pos=.50, below] node {\textcolor{flow}{$\flowLineThreeBis$}}  (t3);

\path[terminal] (n2) edge[pos=.50, right] node {\textcolor{flow}{$\flowLoadTwo$}}  (l2);
\path[terminal] (n2) edge[pos=.50, left] node {\textcolor{pmnt}{$\payLoadTwo$}}  (l2);

\path[terminal] (n3) edge[pos=.50, left ] node {\textcolor{flow}{$\flowGenTwo$}}  (g2);
\path[terminal] (n3) edge[pos=.50, right ] node {\textcolor{pmnt}{$\payGenTwo$}}  (g2);


\end{tikzpicture}


==> fig/three-bus.tex <==
\begin{tikzpicture}

\def\termsep{2cm}

\node (n1)  [net] {\,net 1\,};

\node (t1)   [device, position=240:{\termsep} from n1] {line 1};
\node (t2)   [device, position=300:{\termsep} from n1] {line 2};

\node (n2)  [net, position=240:{\termsep} from t1] {\,net 2\,};
\node (n3)  [net, position=300:{\termsep} from t2] {\,net 3\,};

\node (t3)   [device, distance={\termsep}, right of=n2] {line 3};
\node (g1)   [device, left of=n1] {gen.\ 1};
\node (g2)   [device, below of=n3] {gen.\ 2};
\node (l1) [device, right of=n1] {load 1};
\node (l2) [device, below of=n2] {load 2};

\path[terminal] (n1) edge[pos=.50, above] node {\textcolor{flow}{$p_{1 }$}}  (g1);
\path[terminal] (n1) edge[pos=.50, above] node {\textcolor{flow}{$p_{2 }$}}  (l1);
\path[terminal] (n1) edge[pos=.50, left ] node {\textcolor{flow}{$p_{3 }$}}  (t1);
\path[terminal] (n1) edge[pos=.50, left ] node {\textcolor{flow}{$p_{4 }$}}  (t2);
\path[terminal] (n2) edge[pos=.50, left ] node {\textcolor{flow}{$p_{5 }$}}  (t1);
\path[terminal] (n3) edge[pos=.50, left ] node {\textcolor{flow}{$p_{6 }$}}  (t2);
\path[terminal] (n2) edge[pos=.50, below] node {\textcolor{flow}{$p_{7 }$}}  (t3);
\path[terminal] (n3) edge[pos=.50, below] node {\textcolor{flow}{$p_{8 }$}}  (t3);
\path[terminal] (n2) edge[pos=.50, right] node {\textcolor{flow}{$p_{9 }$}}  (l2);
\path[terminal] (n3) edge[pos=.50, left ] node {\textcolor{flow}{$p_{10}$}}  (g2);
\end{tikzpicture}

